The Grid's Own Language: A Common Information Model Layer for LLM Grid Assistants

Assistants built on large language models (LLMs) are entering power system operation. Current designs delegate computations to validated solvers, but the agent still infers the type, role and state of each element from its name and tool-specific formats, and errors propagate to every study. The Common Information Model (CIM), the IEC standard in which operators already exchange network models, defines unambiguously what each element is and how it connects. We propose a CIM layer for LLM grid assistants and implement it in CONDUCTOR, an open-source assistant. Both the agent and its power-system studies read the layer. It labels the provenance of each fact (stated in the data, suggested only by a name, or inferred from topology), loads operators' CGMES models directly, and builds in $\leq$1\,s on the 9,241-bus PEGASE network. Deterministic checks compare every answer with solver results and the layer. On 37 tasks about the CIGRE medium-voltage and IEEE 30-bus networks, the agent gets right 97\,\% of the graded facts with the layer, such as a unit's energy source or a switch's normal state, against 55\,\% without it. We argue that a CIM layer should be a default component of grid assistants.

==> fig_case.tex <==
% Generated by papers/cimcontext/figures/fig_case.py from the semantic layer; do not edit by hand.
\gdef\figcasefacts{Buses 3--11 (shaded; 11 loads, 4.3\,MW nominal) lose supply, and the normally open tie S1 on Line~14-8 could restore them}
\begin{tikzpicture}[x=10.2mm, y=11mm, font=\scriptsize,
  bus/.style={circle, draw, inner sep=0pt, minimum size=3.6mm, fill=white},
  cut/.style={fill=orange!35},
  br/.style={thick}, nop/.style={densely dashed, gray},
  tag/.style={inner sep=0.6pt, font=\scriptsize\bfseries},
  ren/.style={tag, text=green!45!black}, oth/.style={tag, text=gray}]
\node[bus] (b0) at (-1,2) {0};
\node[bus] (b1) at (0,2) {1};
\node[bus] (b2) at (1,2) {2};
\node[bus, cut] (b3) at (2,2) {3};
\node[bus, cut] (b4) at (3,2) {4};
\node[bus, cut] (b5) at (4,2) {5};
\node[bus, cut] (b6) at (5,2) {6};
\node[bus] (b12) at (-1,1) {12};
\node[bus] (b13) at (0,1) {13};
\node[bus] (b14) at (1,1) {14};
\node[bus, cut] (b8) at (2,1) {8};
\node[bus, cut] (b9) at (3,1) {9};
\node[bus, cut] (b10) at (4,1) {10};
\node[bus, cut] (b11) at (5,1) {11};
\node[bus, cut] (b7) at (6.1,1.5) {7};
\node[left=0.5mm of b0, align=right] {110\,kV\\grid};
\draw[br] (b1) -- (b2);
\draw[br] (b2) -- node[red, font=\normalsize\bfseries, inner sep=0pt] {$\times$} (b3);
\draw[br] (b3) -- (b4);
\draw[br] (b4) -- (b5);
\draw[br] (b5) -- (b6);
\draw[br] (b7) |- (2,0.42) -- (b8);
\draw[br] (b8) -- (b9);
\draw[br] (b9) -- (b10);
\draw[br] (b10) -- (b11);
\draw[br] (b3) -- (b8);
\draw[br] (b12) -- (b13);
\draw[br] (b13) -- (b14);
\draw[nop] (b6) -- (b7);
\path (b6) -- node[gray, fill=white, inner sep=0.5pt, font=\scriptsize] {S2} (b7);
\draw[nop] (b11) -- (b4);
\path (b11) -- node[gray, fill=white, inner sep=0.5pt, font=\scriptsize] {S3} (b4);
\draw[nop, very thick, green!55!black] (b14) -- (b8);
\path (b14) -- node[green!45!black, fill=white, inner sep=0.5pt, font=\scriptsize] {S1} (b8);
\draw[br] (b0) -- (b1);
\path (b0) -- node[fill=white, inner sep=0.5pt, font=\scriptsize] {T} (b1);
\draw[br] (b0) -- (b12);
\path (b0) -- node[fill=white, inner sep=0.5pt, font=\scriptsize] {T} (b12);
\node[tag, above=0.4mm of b3] {\textcolor{green!45!black}{S}};
\node[tag, above=0.4mm of b4] {\textcolor{green!45!black}{S}};
\node[tag, above=0.4mm of b5] {\textcolor{gray}{B} \textcolor{green!45!black}{S} \textcolor{gray}{T}};
\node[tag, above=0.4mm of b6] {\textcolor{green!45!black}{S}};
\node[tag, below right=0.4mm of b8] {\textcolor{green!45!black}{S}};
\node[tag, below=0.4mm of b9] {\textcolor{green!45!black}{S} \textcolor{gray}{T} \textcolor{gray}{T}};
\node[tag, below=0.4mm of b10] {\textcolor{gray}{B} \textcolor{green!45!black}{S} \textcolor{gray}{T}};
\node[tag, below=0.4mm of b11] {\textcolor{green!45!black}{S}};
\node[tag, above=0.4mm of b7] {\textcolor{green!45!black}{W}};
\end{tikzpicture}

